Specifying Autonomous System Behaviour

Specifying the intended behaviour of autonomous systems is becoming increasingly important but is fraught with many challenges. This technical report provides an overview of existing work on specifications of autonomous systems and places a particular emphasis on formal specification, i.e. mathematically rigorous approaches to specification that require an appropriate formalism. Given the breadth of this domain, our coverage is necessarily incomplete but serves to provide a brief introduction to some of the difficulties that specifying autonomous systems entails, as well as existing approaches to addressing these difficulties currently pursued in academia and industry.

==> drone-reach-avoid.tex <==
\begin{tikzpicture}[thick,scale=0.18, every node/.style={scale=0.18}]

%drone 1
\draw[fill=black]  (-2.5,1.4) rectangle (4,0.9);
\draw[fill=black]  (0.5,4.4) rectangle (1,-2.1);

\draw[very thick, red]  (0.7,-2.1) ellipse (1.5 and 1.5);
\draw[very thick, red]  (-2.5,1.1) ellipse (1.5 and 1.5);
\draw[very thick, red]  (4,1.25) ellipse (1.5 and 1.5);
\draw[very thick, red]  (0.7,4.4) ellipse (1.5 and 1.5);
\draw[fill=black, rotate=45]  (0.2788,1.208) rectangle (2.2788,-0.792);
 

\draw[fill=red!70!black]  (-9.5,-6.5) rectangle (19,-21);
\draw[fill=green!60!black]  (53,-17.2) ellipse (3.5 and 3.5);
\draw[white, ultra thick]  (53,-17.2) ellipse (2.5 and 2.5);
\draw[fill=white, white]  (52,-16) rectangle (52.5,-18.5);
\draw[fill=white, white]  (53.5,-16) rectangle (54,-18.5);
\draw[fill=white, white]  (52,-17) rectangle (54,-17.5);

\draw[fill=blue!60!black]  (35,3.5) rectangle (69.5,-9.5);

\draw[line width=7pt, gray]  plot[smooth, tension=.7] coordinates {(7,1)    (24.6664,-2.8886) (29.0556,-14) (46,-16.5)};

\draw[fill=gray, rotate=25] (34,-35.5) node (v1) {} -- (35.2,-33.45) -- (36.5,-35.5) -- (v1);
\end{tikzpicture}
